Higher-form anomaly and long-range entanglement of mixed states

In open quantum systems, we directly relate anomalies of higher-form symmetries to the long-range entanglement of any mixed state with such symmetries. First, we define equivalence classes of long-range entanglement in mixed states via stochastic local channels (SLCs), which effectively ``mod out'' any classical correlations and thus distinguish phases by differences in long-range quantum correlations only. It is then shown that strong symmetries of a mixed state and their anomalies (non-trivial braiding and self-statistics) are intrinsic features of the entire phase of matter. For that, a general procedure of symmetry pullback for strong symmetries is introduced, whereby symmetries of the output state of an SLC are dressed into symmetries of the input state, with their anomaly relation preserved. This allows us to prove that states in (2+1)-D with anomalous strong 1-form symmetries exhibit long-range bipartite entanglement, and to establish a lower bound for their topological entanglement of formation, a mixed-state generalization of topological entanglement entropy. For concreteness, we apply this formalism to the toric code under Pauli-X and Z dephasing noise, as well as under ZX decoherence, which gives rise to the recently discovered intrinsically mixed-state topological order. Finally, we conjecture a connection between higher-form anomalies and long-range multipartite entanglement for mixed states in higher dimensions.

==> TEF_proof.tex <==

\begin{tikzpicture}
    \def\R{3}
    \def\r{1.2}
    \def\Rmid{0.5*\R+0.5*\r}
    \def\Rprime{0.66*\R+0.33*\r}
    \def\rprime{0.66*\r+0.33*\R}
    \def\RA{(0.85*\R+0.15*\r)}
    \def\RWa{0.55*\R}
    \def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({(#5)*cos(#3)},{(#5)*sin(#3)})$) arc (#3:#4:#5); }
    
    % Draw annulus
    \fill[gray!40] (0,0) circle (\R);
    \fill[white] (0,0) circle (\r);
    \draw (0,0) circle (\R);
    \draw (0,0) circle (\r);
    
    % Draw separations
    \foreach \angle in {60, 120, 240, 300} {
        \draw[black] ({\r*cos(\angle)},{\r*sin(\angle)}) -- ({\R*cos(\angle)},{\R*sin(\angle)});
    }
    
    % Labels for regions
    \node[font=\Large] at ({\RA*cos(140)}, {\RA*sin(140)}) {A};
    \node at ({-(\Rmid)}, 0) {A'};
    \node[font=\Large] at (0, {-(\Rmid)}) {B};
    \node[font=\Large] at (0, \Rmid) {B};
    \node[font=\Large] at (\Rmid, 0) {C};
    
    % Inner dashed A' region
    % \draw[dashed] (0,) arc (120:240:\Rprime);
    % \draw[dashed] (0,0) arc (120:240:\rprime);
    \centerarc[dashed](0,0)(120:240:\Rprime)
    \centerarc[dashed](0,0)(120:240:\rprime)
    
    % Red cubic curve (W_b')
    \draw[red, very thick] (-3.5,1) .. controls (-2,-1) and (-1,2) .. (0,0);
    \fill[red] (-3.5,1) circle (0.1) node[above] {$W_b'$};
    \fill[red] (0,0) circle (0.1);
    
    % Blue elliptical curve (W_a)
    \draw[blue, very thick] (0,0) ellipse ({1.1*\Rprime} and {\rprime});
    \node[blue] at (\RWa, \RWa) {$W_a$};
    
\end{tikzpicture}

==> channel_classes.tex <==
\begin{tikzpicture}
    % CP class
    \filldraw[fill=gray!10, rounded corners] (0,-0.5) rectangle (7.5,5);
    \node at (7, 4.7) {\textbf{CP}};
    \fill (0.5, 4.5) circle (0.05) node[right] {Example \ref{example:CP_not_SP}};

    % SP class
    \filldraw[fill=gray!20, rounded corners] (0.5,-0.25) rectangle (7,4);
    \node at (6.5, 3.7) {\textbf{SP}};
    \fill (1, 3.5) circle (0.05) node[right] {Example \ref{example:SP_not_SLC_LP}};

    % SLC class
    \filldraw[fill=green!20, rounded corners, fill opacity=0.5] (1,0.2) rectangle (5,3);
    \node at (1.7, 2.7) {\textbf{SLC}};
    \fill (1.5, 1.8) circle (0.05) node[right] {Ex. \ref{example:SLC_not_LP}};
    \fill (1.5, 1.2) circle (0.05) node[right] {Ex. \ref{example:SLC_not_LP_piroli}};
    % LP class
    \filldraw[fill=red!20, rounded corners, fill opacity=0.5] (3,0) rectangle (6.5,2.8);
    \node at (6, 2.5) {\textbf{LP}};
    
    % LC class
    \filldraw[fill=yellow!20, rounded corners, fill opacity=0.5] (3.25,0.5) rectangle (4.75,2.5);
    \node at (4, 1.5) {\textbf{LC}};
\end{tikzpicture}

==> levin_wen.tex <==
\begin{tikzpicture}
    \definecolor{colorA}{HTML}{55AFE0}
    \definecolor{colorB}{HTML}{FFAE00}
    \definecolor{colorC}{HTML}{009E73}

    % Background rectangle with rounded corners
    \fill[gray!30, rounded corners] (-1.5,-1.5) rectangle (1.5,1.5);

    \def\R{1}
    \def\r{0.3}
    \def\Rmid{0.5*\R+0.5*\r}
    \def\Rprime{0.66*\R+0.33*\r}
    \def\rprime{0.66*\r+0.33*\R}
    \def\RA{(0.85*\R+0.15*\r)}
    \def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \fill[#1] (0,0) -- ($(#2)+({(#5)*cos(#3)},{(#5)*sin(#3)})$) arc (#3:#4:#5); }
    
    % Draw annulus
    \centerarc[color=colorA](0,0)(120:240:\R) % Region A
    \centerarc[color=colorB](0,0)(60:120:\R) % Region B top
    \centerarc[color=colorB](0,0)(240:300:\R) % Region B bottom
    \centerarc[color=colorC](0,0)(-60:60:\R) % Region C
    \fill[gray!30] (0,0) circle (\r);
    \draw (0,0) circle (\R);
    \draw (0,0) circle (\r);
    
    % Draw separations
    \foreach \angle in {60, 120, 240, 300} {
        \draw[black] ({\r*cos(\angle)},{\r*sin(\angle)}) -- ({\R*cos(\angle)},{\R*sin(\angle)});
    }
    
    % Labels for regions
    \node at (0, \Rmid) {B};
    \node at ({-(\Rmid)}, 0) {A};
    \node at (\Rmid, 0) {C};
    \node at (0, {-(\Rmid)}) {B};
    
\end{tikzpicture}


==> markov_length_CMI.tex <==
\begin{tikzpicture}
    \definecolor{colorA}{HTML}{55AFE0}
    \definecolor{colorB}{HTML}{FFAE00}
    \definecolor{colorC}{HTML}{009E73}

    % Background square with rounded corners
    \fill[colorC, rounded corners] (-1.5,-1.5) rectangle (1.5,1.5);
    
    % Outer circle (Region B)
    \node[draw, circle, fill=colorB, minimum size=2.5cm] (B) at (0,0) {};
    
    % Inner circle (Region A)
    \node[draw, circle, fill=colorA, minimum size=1.2cm] (A) at (0,0) {A};
    
    % Arrow with ends
    \draw[<->, thick] (A) -- node[midway, above left=-1mm] {d} ++(0.9,0.9);
    
    % Labels
    \node at (-0.65,0.65) {B};
    \node at (-1.2,1.2) {C};
\end{tikzpicture}

==> phase_diagram.tex <==
\begin{tikzpicture}

% Define coordinates and lengths
\def\xmax{6}
\def\ymax{6}
\def\pc{2.2}

% Fill regions - all non-TC regions with green background
\fill[green!20] (0,\pc) rectangle (\xmax,\ymax); % Upper-left region
\fill[green!20] (\pc,0) rectangle (\xmax,\pc);   % Lower-right region
\fill[green!20] (\pc,\pc) rectangle (\xmax,\ymax); % Upper-right region

% Fill TC region with blue
\fill[blue!20] (0,0) rectangle (\pc,\pc);

% Draw axes
\draw[thick, ->] (0,0) -- (\xmax+0.4,0) node[right] {$p_x$};
\draw[thick, ->] (0,0) -- (0,\ymax+0.4) node[above] {$p_z$};

% Draw p=1/2 ticks
\draw[thick] (\xmax, 0.1) -- (\xmax, -0.1) node[below] {$1/2$};
% \draw[thick] (0.1, \ymax) -- (-0.1, \ymax) node[left] {$1/2$};

% Draw horizontal line - solid from (0,pc) to (pc,pc), dashed from (pc,pc) to (xmax,pc)
\draw[very thick] (0,\pc) -- (\pc,\pc);
\draw[very thick, dashed] (\pc,\pc) -- (\xmax,\pc);

% Draw vertical line - solid from (pc,0) to (pc,pc), dashed from (pc,pc) to (pc,ymax)
\draw[very thick] (\pc,0) -- (\pc,\pc);
\draw[very thick, dashed] (\pc,\pc) -- (\pc,\ymax);

% Add labels for axes
\node[below] at (\pc,0) {$p_c$};
\node[left] at (0,\pc) {$p_c$};

% Add states
\fill (0,0) circle (2pt) node[below left] {$\ket{\text{TC}}$};
\fill (0,\ymax) circle (2pt) node[left] {$\rho_{\text{loop}}$};
\fill (\xmax,\ymax) circle (2pt) node[above right] {$\one$};

% Add text for regions using calc library for centralization
\node[green!70!black, font=\Large] at (0.5* \pc + 0.5*\xmax,0.5* \pc + 0.5*\xmax) {SRE};
\node[black, font=\small] at (0.5* \pc + 0.5*\xmax,0.5* \pc + 0.5*\xmax - 0.5) {TEF = 0};

\node[blue!70!black, font=\Large] at (0.5* \pc, 0.5* \pc) {TC};
\node[black, font=\small] at (0.5* \pc, 0.5* \pc - 0.5) {TEF = $\log 2$};

% Draw small CMI axis
\draw[red, thick, ->] (\pc, \ymax) -- (\pc + 0.3, \ymax + 0.5) node[right] {$\xi$};

% Draw gaussian 
\begin{scope}[shift={(\pc,\ymax-0.4)}]
\draw[red, thick, smooth, domain=-0.5:0.5, samples=20] 
        plot (\x, {0.6*exp(-(4*\x)^2 )});
\end{scope}

% \begin{scope}[shift={(0.5*\pc+0.5*\xmax, \pc)}]
%     \def\Csize{1}

%     % Background square with rounded corners
%     \fill[blue!40, rounded corners] (-\Csize,-\Csize) rectangle (\Csize,\Csize);
    
%     % Outer circle (Region B)
%     \node[draw, circle, fill=green!50, minimum size=1.5cm] (B) at (0,0) {};
    
%     % Inner circle (Region A)
%     \node[draw, circle, fill=red!50, minimum size=\Csize] (A) at (0,0) {A};
    
%     % Arrow with ends
%     \draw[<->, thick] (A) -- node[midway, above left=-1mm] {d} ++(0.9,0.9);
    
%     % Labels
%     \node at (-0.55*\Csize,0.55*\Csize) {B};
%     \node at (-0.8*\Csize,0.8*\Csize) {C};
% \end{scope}
\end{tikzpicture}

==> twist_def.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'twist_def.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{290.0828348bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41298125)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{twist_def.pdf}}%
    \put(0.49973504,0.16795186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large $= \theta_a$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{twist_def.pdf}}%
    \put(0.28053867,0.287188){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0.31560026,0.33208026){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{twist_def.pdf}}%
    \put(0.01842696,0.04081084){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$W_{a}(\gamma)$\end{tabular}}}}%
    \put(0.43299956,0.04081084){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$W_{a}(\tau)$\end{tabular}}}}%
    \put(0.19255102,0.18835441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$p$\end{tabular}}}}%
    \put(0.05738646,0.10058432){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q$\end{tabular}}}}%
    \put(0.38874569,0.09564635){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$r$\end{tabular}}}}%
    \put(0.19597362,0.34359278){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s$\end{tabular}}}}%
  \end{picture}%
\endgroup%

